A note on representations of welded braid groups

In this note, we adapt the procedure of the Long-Moody procedure to construct linear representations of welded braid groups. We exhibit the natural setting in this context and compute the first examples of representations we obtain thanks to this method. We take this way also the opportunity to review the few known linear representations of welded braid groups.

==> pic-circles-02a.tex <==
\begin{tikzpicture}[scale=0.6]


 \draw[ultra thick]  (0:1) arc (0:360:1);

\begin{scope}[xshift=3cm]
  \draw[ultra thick]  (-165:1) arc (-165:0:1);
  \draw[ultra thick]  (-180:1) arc (-180:-345:1);
\end{scope}

\draw[->,>=latex,ultra thick,blue] (1.2,0.) .. controls (2,-0.5)  and (2.5,0.35) .. (5,0.05);

 \node at (0,-1.5) {$i$}; 
 \node at (3,-1.5) {$i+1$}; 
\end{tikzpicture}

==> pic-circles-02b.tex <==
\begin{tikzpicture}[scale=0.6]


 \draw[ultra thick]  (0:1) arc (0:360:1);

\begin{scope}[xshift=3cm]
  \draw[ultra thick]  (-190:1) arc (-190:155:1);
\end{scope}

\draw[ultra thick,blue] (1.2,0.1) .. controls (2,0.8)  and (2.5,-0.3) .. (3.8,0.1);
\draw[->,>=latex,ultra thick,blue] (4.15,0.15) .. controls (4.3,0.25) .. (5,0.45);

 \node at (0,-1.5) {$i$}; 
 \node at (3,-1.5) {$i+1$}; 
\end{tikzpicture}
